Efficient Greedy Discrete Subtrajectory Clustering

We cluster a set of trajectories T using subtrajectories of T. Clustering quality may be measured by the number of clusters, the number of vertices of T that are absent from the clustering, and by the Fr\'{e}chet distance between subtrajectories in a cluster. A $\Delta$-cluster of T is a cluster ${\mathcal{P}}$ of subtrajectories of T with a centre $P \in {\mathcal{P}}$ with complexity $\ell$, where all subtrajectories in ${\mathcal{P}}$ have Fr\'{e}chet distance at most $\Delta$ to $P$. Buchin, Buchin, Gudmundsson, L\"{o}ffler and Luo present two $O(n^2 + n m \ell)$-time algorithms: SC($\max$, $\ell$, $\Delta$, T) computes a single $\Delta$-cluster where $P$ has at least $\ell$ vertices and maximises the cardinality $m$ of ${\mathcal{P}}$. SC($m$, $\max$, $\Delta$, T) computes a single $\Delta$-cluster where ${\mathcal{P}}$ has cardinality $m$ and maximises the complexity $\ell$ of $P$. We use such maximum-cardinality clusters in a greedy clustering algorithm. We provide an efficient implementation of SC($\max$, $\ell$, $\Delta$, T) and SC($m$, $\max$, $\Delta$, T) that significantly outperforms previous implementations. We use these functions as a subroutine in a greedy clustering algorithm, which performs well when compared to existing subtrajectory clustering algorithms on real-world data. Finally, we observe that, for fixed $\Delta$ and T, these two functions always output a point on the Pareto front of some bivariate function $\theta(\ell, m)$. We design a new algorithm PSC($\Delta$, T) that in $O( n^2 \log^4 n)$ time computes a $2$-approximation of this Pareto front. This yields a broader set of candidate clusters, with comparable quality. We show that using PSC($\Delta$, T) as a subroutine improves the clustering quality and performance even further.

==> (inline-0) <==
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 3.39 & 0.01 & (1.0, 3e-05, 128) & 15 & 1294.70 & 262.66 & 40.82 & 297 & 158.07\\
        SC-$\ell$-8 & 3.77 & 0.01 & (1.0, 3e-05, 128) & 16 & 1624.80 & 410.16 & 52.70 & 178 & 60.56\\
        SC-$\ell$-16 & 2.72 & 0.01 & (1.0, 3e-05, 128) & 11 & 1635.81 & 538.91 & 45.72 & 34 & 20.36\\
        SC-$\ell$-32 & 1.42 & 0.01 & (1.0, 3e-05, 128) & 4 & 818.49 & 514.21 & 63.86 & 40 & 23.00\\
        SC-$\ell$-64 & 0.48 & 0.03 & (1.0, 3e-05, 128) & 0 & -inf & nan & 128.00 & -inf & nan\\
        SC-$m$-2 & 4.44 & 0.03 & (1.0, 3e-05, 128) & 38 & 1584.88 & 399.76 & 46.26 & 3 & 2.89\\
        SC-$m$-4 & 3.06 & 0.03 & (1.0, 3e-05, 128) & 26 & 3274.57 & 485.05 & 34.50 & 5 & 4.77\\
        SC-$m$-8 & 2.04 & 0.03 & (1.0, 3e-05, 128) & 18 & 1638.00 & 736.98 & 30.05 & 9 & 8.06\\
        SC-$m$-16 & 1.48 & 0.03 & (1.0, 3e-05, 128) & 14 & 2540.57 & 666.06 & 25.57 & 17 & 14.64\\
        PSC & 2.38 & 0.01 & (1.0, 3e-05, 128) & 6 & 2888.73 & 840.06 & 11.46 & 35 & 26.67\\
        Envelope & 125.38 & 0.13 & (1.0, 3e-05, 128) & 4 & 3890.66 & 1086.80 & 9.77 & 58 & 43.00\\
        Map-construct & 22.77 & 3.73 & (1.0, 3e-05, 128) & 261 & 501.25 & 134.79 & 278.41 & 41 & 8.17\\
        \bottomrule
    \end{tabular}}
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 9.18 & 0.01 & (1.0, 0.0003, 128) & 18 & 204.72 & 79.56 & 107.25 & 100 & 32.61\\
        SC-$\ell$-8 & 6.18 & 0.01 & (1.0, 0.0003, 128) & 23 & 204.39 & 121.54 & 69.47 & 33 & 12.35\\
        SC-$\ell$-16 & 3.16 & 0.01 & (1.0, 0.0003, 128) & 13 & 407.84 & 174.47 & 63.94 & 27 & 10.69\\
        SC-$\ell$-32 & 1.76 & 0.02 & (1.0, 0.0003, 128) & 7 & 815.73 & 362.93 & 70.85 & 19 & 9.86\\
        SC-$\ell$-64 & 0.48 & 0.03 & (1.0, 0.0003, 128) & 0 & -inf & nan & 128.00 & -inf & nan\\
        SC-$m$-2 & 4.85 & 0.03 & (1.0, 0.0003, 128) & 39 & 816.49 & 293.29 & 54.50 & 3 & 2.72\\
        SC-$m$-4 & 3.17 & 0.03 & (1.0, 0.0003, 128) & 26 & 1323.31 & 298.50 & 42.90 & 5 & 4.27\\
        SC-$m$-8 & 2.35 & 0.03 & (1.0, 0.0003, 128) & 18 & 1194.66 & 350.08 & 47.04 & 9 & 6.94\\
        SC-$m$-16 & 2.23 & 0.03 & (1.0, 0.0003, 128) & 17 & 1634.40 & 399.85 & 54.76 & 17 & 7.12\\
        PSC & 4.93 & 0.01 & (1.0, 0.0003, 128) & 17 & 1779.26 & 306.56 & 36.66 & 24 & 7.18\\
        Envelope & 118.78 & 0.13 & (1.0, 0.0003, 128) & 12 & 1758.88 & 351.92 & 31.63 & 27 & 11.50\\
        Map-construct & 22.77 & 3.73 & (1.0, 0.0003, 128) & 261 & 501.25 & 134.79 & 349.52 & 41 & 8.17\\
        \bottomrule
    \end{tabular}}
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 1.86 & 0.00 & (1.0, 0.003, 128) & 1 & 23.21 & 18.60 & 127.61 & 14 & 14.00\\
        SC-$\ell$-8 & 6.66 & 0.01 & (1.0, 0.003, 128) & 8 & 99.68 & 52.72 & 124.75 & 11 & 6.75\\
        SC-$\ell$-16 & 5.45 & 0.01 & (1.0, 0.003, 128) & 16 & 200.97 & 103.75 & 106.81 & 11 & 5.12\\
        SC-$\ell$-32 & 3.58 & 0.01 & (1.0, 0.003, 128) & 10 & 334.83 & 136.42 & 104.49 & 7 & 2.80\\
        SC-$\ell$-64 & 0.48 & 0.03 & (1.0, 0.003, 128) & 0 & -inf & nan & 128.00 & -inf & nan\\
        SC-$m$-2 & 6.26 & 0.03 & (1.0, 0.003, 128) & 41 & 305.45 & 153.02 & 84.00 & 3 & 2.05\\
        SC-$m$-4 & 5.40 & 0.03 & (1.0, 0.003, 128) & 32 & 261.43 & 152.28 & 85.83 & 5 & 2.47\\
        SC-$m$-8 & 6.60 & 0.03 & (1.0, 0.003, 128) & 37 & 294.68 & 156.82 & 88.58 & 8 & 1.95\\
        SC-$m$-16 & 6.28 & 0.03 & (1.0, 0.003, 128) & 35 & 305.45 & 182.85 & 87.93 & 8 & 1.91\\
        PSC & 12.73 & 0.01 & (1.0, 0.003, 128) & 28 & 224.47 & 147.84 & 80.07 & 8 & 2.96\\
        Envelope & 106.36 & 0.13 & (1.0, 0.003, 128) & 22 & 815.91 & 182.00 & 82.98 & 12 & 4.55\\
        Map-construct & 22.77 & 3.73 & (1.0, 0.003, 128) & 261 & 501.25 & 134.79 & 1060.63 & 41 & 8.17\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kCenters & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 3.54 & 0.01 & (1.0, 0.003, 128) & 1 & 3163.53 & 1403.34 & 10.49 & 2836 & 2836.00\\
        SC-$\ell$-8 & 2.76 & 0.01 & (1.0, 0.003, 128) & 1 & 3163.53 & 1778.20 & 10.49 & 2832 & 2832.00\\
        SC-$\ell$-16 & 1.84 & 0.01 & (1.0, 0.003, 128) & 1 & 3137.06 & 2039.87 & 10.41 & 2824 & 2824.00\\
        SC-$\ell$-32 & 1.08 & 0.02 & (1.0, 0.003, 128 & 1 & 3259.12 & 2120.31 & 10.78 & 2806 & 2806.00\\
        SC-$\ell$-64 & 0.46 & 0.03 & (1.0, 0.003, 128) & 0 & -inf & nan & 128.00 & -inf & nan\\
        SC-$m$-2 & 4.72 & 0.01 & (1.0, 0.003, 128) & 4 & 1637.99 & 955.56 & 8.91 & 2497 & 703.75\\
        SC-$m$-4 & 3.62 & 0.01 & (1.0, 0.003, 128) & 1 & 3163.53 & 1403.34 & 10.49 & 2836 & 2836.00\\
        SC-$m$-8 & 2.65 & 0.01 & (1.0, 0.003, 128) & 1 & 3163.53 & 1778.20 & 10.49 & 2832 & 2832.00\\
        SC-$m$-16 & 1.87 & 0.01 & (1.0, 0.003, 128) & 1 & 3137.06 & 2039.87 & 10.41 & 2824 & 2824.00\\
        PSC & 3.26 & 0.01 & (1.0, 0.003, 128) & 3 & 1638.28 & 1007.44 & 7.91 & 2511 & 944.00\\
        Map-construct & 24.10 & 4.61 & (1.0, 0.03, 128) & 261 & 501.25 & 134.79 & 285.55 & 41 & 8.17\\
        \bottomrule
    \end{tabular}}

    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kCenters & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 3.64 & 0.01 & (1.0, 0.03, 128) & 5 & 818.50 & 440.71 & 33.34 & 1165 & 538.60\\
        SC-$\ell$-8 & 2.76 & 0.01 & (1.0, 0.03, 128) & 5 & 819.20 & 534.19 & 34.98 & 1050 & 486.20\\
        SC-$\ell$-16 & 1.86 & 0.01 & (1.0, 0.03, 128) & 2 & 1637.51 & 1032.72 & 54.96 & 1814 & 1192.50\\
        SC-$\ell$-32 & 1.09 & 0.02 & (1.0, 0.03, 128) & 5 & 409.54 & 377.89 & 85.30 & 38 & 14.40\\
        SC-$\ell$-64 & 0.46 & 0.03 & (1.0, 0.03, 128) & 0 & -inf & nan & 128.00 & -inf & nan\\
        SC-$m$-2 & 4.83 & 0.01 & (1.0, 0.03, 128) & 7 & 818.69 & 509.62 & 32.01 & 1212 & 392.57\\
        SC-$m$-4 & 3.56 & 0.01 & (1.0, 0.03, 128) & 5 & 818.50 & 440.71 & 33.34 & 1165 & 538.60\\
        SC-$m$-8 & 2.78 & 0.01 & (1.0, 0.03, 128) & 5 & 819.20 & 534.19 & 34.98 & 1050 & 486.20\\
        SC-$m$-16 & 1.85 & 0.01 & (1.0, 0.03, 128) & 2 & 1637.51 & 1032.72 & 54.96 & 1814 & 1192.50\\
        PSC & 3.10 & 0.01 & (1.0, 0.03, 128 & 15 & 409.48 & 245.04 & 32.29 & 220 & 78.47\\
        Map-construct & 24.10 & 4.61 & (1.0, 0.3, 128) & 261 & 501.25 & 134.79 & 420.88 & 41 & 8.17\\
        \bottomrule
    \end{tabular}}

    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kCenters & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 3.71 & 0.01 & (1.0, 0.3, 128) & 22 & 204.77 & 142.53 & 114.08 & 270 & 68.82\\
        SC-$\ell$-8 & 2.65 & 0.01 & (1.0, 0.3, 128) & 16 & 204.79 & 166.51 & 119.35 & 201 & 31.00\\
        SC-$\ell$-16 & 1.94 & 0.01 & (1.0, 0.3, 128) & 13 & 204.47 & 163.21 & 122.48 & 33 & 10.15\\
        SC-$\ell$-32 & 1.09 & 0.02 & (1.0, 0.3, 128) & 25 & 0.00 & nan & 115.82 & 1 & 1.00\\
        SC-$\ell$-64 & 0.49 & 0.03 & (1.0, 0.3, 128) & 0 & -inf & nan & 128.00 & -inf & nan\\
        SC-$m$-2 & 4.83 & 0.01 & (1.0, 0.3, 128) & 24 & 204.77 & 123.97 & 107.79 & 316 & 88.17\\
        SC-$m$-4 & 3.57 & 0.01 & (1.0, 0.3, 128) & 22 & 204.77 & 142.53 & 114.08 & 270 & 68.82\\
        SC-$m$-8 & 2.77 & 0.01 & (1.0, 0.3, 128) & 16 & 204.79 & 166.51 & 119.35 & 201 & 31.00\\
        SC-$m$-16 & 1.85 & 0.01 & (1.0, 0.3, 128) & 13 & 204.47 & 163.21 & 122.48 & 33 & 10.15\\
        PSC & 3.06 & 0.01 & (1.0, 0.3, 128) & 35 & 102.36 & 62.52 & 95.32 & 78 & 28.74\\
        Map-construct & 24.10 & 4.61 & (1.0, 3.0, 128) & 261 & 501.25 & 134.79 & 1774.26 & 41 & 8.17\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-16 & 84686.70 & 0.20 & (1.0, 3e-05, 888) & 71 & 339.70 & 89.15 & 206.50 & 970 & 117.28\\
        SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-4 & 80331.20 & 5.29 & (1.0, 3e-05, 888) & 198 & 1343.00 & 228.94 & 227.66 & 5 & 4.59\\
        SC-$m$-8 & 49483.80 & 5.29 & (1.0, 3e-05, 888) & 124 & 1356.23 & 182.11 & 172.73 & 9 & 8.48\\
        SC-$m$-16 & 30217.30 & 5.29 & (1.0, 3e-05, 888) & 90 & 1356.41 & 184.20 & 138.25 & 17 & 15.59\\
        PSC & 3553.34 & 0.12 & (1.0, 3e-05, 888) & 23 & 1355.38 & 294.04 & 44.47 & 191 & 91.70\\
        Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-8 & 51656.80 & 5.29 & (1.0, 0.0003, 888) & 139 & 1018.31 & 73.99 & 228.73 & 9 & 8.23\\
        SC-$m$-16 & 31688.40 & 5.29 & (1.0, 0.0003, 888) & 108 & 664.44 & 43.02 & 215.16 & 17 & 16.16\\
        PSC & 6381.29 & 0.13 & (1.0, 0.0003, 888) & 86 & 1478.85 & 38.53 & 152.27 & 175 & 36.24\\
        Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-8 & 59279.00 & 5.29 & (1.0, 0.003, 888) & 138 & 84.69 & 22.71 & 338.81 & 9 & 8.18\\
        SC-$m$-16 & 38831.10 & 5.29 & (1.0, 0.003, 888) & 98 & 84.23 & 20.57 & 342.55 & 17 & 15.66\\
        PSC & 10375.70 & 0.13 & (1.0, 0.003, 888) & 96 & 84.90 & 20.40 & 308.53 & 66 & 17.05\\
        Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kCenters & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 22670.20 & 0.21 & (1.0, 10.0, 888) & 147 & 21.24 & 14.78 & 529.41 & 359 & 122.15\\
        SC-$\ell$-8 & 25517.70 & 0.28 & (1.0, 10.0, 888) & 96 & 21.24 & 15.36 & 504.91 & 327 & 105.07\\
        SC-$\ell$-16 & 26519.10 & 0.30 & (1.0, 10.0, 888) & 73 & 21.24 & 16.20 & 526.67 & 260 & 70.49\\
        SC-$\ell$-32 & 47077.50 & 0.48 & (1.0, 10.0, 888) & 59 & 21.24 & 16.68 & 556.16 & 218 & 42.02\\
        SC-$\ell$-64 & 75286.00 & 0.81 & (1.0, 10.0, 888) & 42 & 21.22 & 17.27 & 675.72 & 151 & 23.43\\
        SC-$m$-2 & 20086.90 & 0.17 & (1.0, 10.0, 888) & 218 & 21.24 & 13.90 & 586.90 & 373 & 140.00\\
        SC-$m$-4 & 23542.20 & 0.21 & (1.0, 10.0, 888) & 147 & 21.24 & 14.78 & 529.41 & 359 & 122.15\\
        SC-$m$-8 & 26235.70 & 0.28 & (1.0, 10.0, 888) & 96 & 21.24 & 15.36 & 504.91 & 327 & 105.07\\
        SC-$m$-16 & 24774.00 & 0.30 & (1.0, 10.0, 888) & 73 & 21.24 & 16.20 & 526.67 & 260 & 70.49\\
        PSC & 2987.91 & 0.10 & (1.0, 10.0, 888) & 95 & 21.23 & 15.90 & 397.87 & 218 & 50.75 \\
        \bottomrule
    \end{tabular}}
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kCenters & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 12192.90 & 0.21 & (1.0, 1.0, 888) & 95 & 84.97 & 63.44 & 231.57 & 3018 & 758.14\\
        SC-$\ell$-8 & 12092.50 & 0.28 & (1.0, 1.0, 888) & 86 & 84.97 & 71.45 & 243.16 & 1731 & 219.01\\
        SC-$\ell$-16 & 12774.90 & 0.30 & (1.0, 1.0, 888) & 59 & 84.97 & 72.65 & 244.42 & 367 & 99.17\\
        SC-$\ell$-32 & 24889.30 & 0.48 & (1.0, 1.0, 888) & 43 & 84.97 & 72.62 & 274.79 & 236 & 68.33\\
        SC-$\ell$-64 & 46779.30 & 0.81 & (1.0, 1.0, 888) & 36 & 42.47 & 34.08 & 444.17 & 156 & 30.00\\
        SC-$m$-2 & 12277.50 & 0.17 & (1.0, 1.0, 888) & 97 & 84.97 & 53.62 & 219.15 & 3725 & 981.74\\
        SC-$m$-4 & 13744.90 & 0.21 & (1.0, 1.0, 888) & 95 & 84.97 & 63.44 & 231.57 & 3018 & 758.14\\
        SC-$m$-8 & 13305.30 & 0.28 & (1.0, 1.0, 888) & 86 & 84.97 & 71.45 & 243.16 & 1731 & 219.01\\
        SC-$m$-16 & 12344.80 & 0.30 & (1.0, 1.0, 888) & 59 & 84.97 & 72.65 & 244.42 & 367 & 99.17\\
        PSC & 2767.08 & 0.10 & (1.0, 1.0, 888) & 75 & 42.49 & 31.83 & 167.75 & 191 & 47.93 \\
        \bottomrule
    \end{tabular}}
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kCenters & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 9884.09 & 0.21 & (1.0, 0.1, 888) & 24 & 339.89 & 215.40 & 60.17 & 21441 & 4553.62\\
        SC-$\ell$-8 & 10658.20 & 0.28 & (1.0, 0.1, 888) & 22 & 339.90 & 224.77 & 60.56 & 19986 & 4653.41\\
        SC-$\ell$-16 & 9925.72 & 0.30 & (1.0, 0.1, 888) & 23 & 339.89 & 259.59 & 77.27 & 17183 & 3878.83\\
        SC-$\ell$-32 & 21052.60 & 0.48 & (1.0, 0.1, 888) & 25 & 339.89 & 295.97 & 109.17 & 12010 & 1625.88\\
        SC-$\ell$-64 & 46322.50 & 0.81 & (1.0, 0.1, 888) & 3 & 1359.58 & 911.08 & 140.40 & 75493 & 33602.33\\
        SC-$m$-2 & 10749.60 & 0.17 & (1.0, 0.1, 888) & 21 & 339.90 & 207.19 & 57.98 & 22026 & 5411.86\\
        SC-$m$-4 & 11364.30 & 0.21 & (1.0, 0.1, 888) & 24 & 339.89 & 215.40 & 60.17 & 21441 & 4553.62\\
        SC-$m$-8 & 10211.10 & 0.28 & (1.0, 0.1, 888) & 22 & 339.90 & 224.77 & 60.56 & 19986 & 4653.41\\
        SC-$m$-16 & 10222.00 & 0.30 & (1.0, 0.1, 888) & 23 & 339.89 & 259.59 & 77.27 & 17183 & 3878.83\\
        PSC & 3035.34 & 0.10 & (1.0, 0.1, 888) & 25 & 339.89 & 242.66 & 61.35 & 6255 & 1404.08 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 2510.48 & 0.03 & (1.0, 3e-05, 222.0) & 57 & 339.82 & 83.16 & 127.77 & 752 & 261.81\\
        SC-$\ell$-8 & 3011.34 & 0.05 & (1.0, 3e-05, 222.0) & 63 & 1359.43 & 80.09 & 103.54 & 409 & 67.78\\
        SC-$\ell$-16 & 1767.85 & 0.05 & (1.0, 3e-05, 222.0) & 39 & 339.72 & 66.33 & 82.10 & 135 & 36.54\\
        SC-$\ell$-32 & 3226.07 & 0.10 & (1.0, 3e-05, 222.0) & 24 & 1358.95 & 202.53 & 64.15 & 95 & 34.92\\
        SC-$\ell$-64 & 6082.50 & 0.19 & (1.0, 3e-05, 222.0) & 17 & 1358.64 & 329.34 & 66.33 & 75 & 29.47\\
        SC-$m$-2 & 1790.72 & 0.69 & (1.0, 3e-05, 222.0) & 79 & 1334.43 & 354.28 & 92.39 & 3 & 2.73\\
        SC-$m$-4 & 1199.72 & 0.69 & (1.0, 3e-05, 222.0) & 51 & 1355.97 & 297.86 & 73.05 & 5 & 4.61\\
        SC-$m$-8 & 745.31 & 0.69 & (1.0, 3e-05, 222.0) & 35 & 1353.05 & 403.78 & 51.14 & 9 & 7.71\\
        SC-$m$-16 & 534.49 & 0.69 & (1.0, 3e-05, 222.0) & 26 & 1359.13 & 503.27 & 45.68 & 17 & 11.96\\
        PSC & 88.13 & 0.03 & (1.0, 3e-05, 222.0) & 7 & 2641.63 & 673.79 & 15.03 & 67 & 43.14\\
        Envelope & 11871.47 & 4.03 & (1.0, 3e-05, 222.0) & 6 & 2552.42 & 777.98 & 14.17 & 105 & 58.50\\
        Map-construct & 2972.20 & 9.21 & (1.0, 3e-05, 222.0) & 957 & 156.53 & 27.25 & 971.96 & 74 & 15.82\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 4487.10 & 0.03 & (1.0, 0.0003, 222) & 68 & 42.25 & 15.20 & 173.01 & 90 & 46.96\\
        SC-$\ell$-8 & 3339.71 & 0.05 & (1.0, 0.0003, 222) & 63 & 42.46 & 18.82 & 130.53 & 83 & 36.73\\
        SC-$\ell$-16 & 2209.07 & 0.05 & (1.0, 0.0003, 222) & 43 & 84.73 & 25.63 & 103.96 & 79 & 30.28\\
        SC-$\ell$-32 & 3632.63 & 0.10 & (1.0, 0.0003, 222) & 32 & 338.50 & 36.39 & 94.84 & 49 & 21.06\\
        SC-$\ell$-64 & 7949.50 & 0.19 & (1.0, 0.0003, 222) & 28 & 339.86 & 118.87 & 102.13 & 38 & 13.43\\
        SC-$m$-2 & 2075.07 & 0.69 & (1.0, 0.0003, 222) & 91 & 679.48 & 213.15 & 112.83 & 3 & 2.40\\
        SC-$m$-4 & 1312.14 & 0.69 & (1.0, 0.0003, 222) & 54 & 1359.07 & 131.40 & 87.47 & 5 & 4.39\\
        SC-$m$-8 & 948.43 & 0.69 & (1.0, 0.0003, 222) & 44 & 2421.63 & 108.58 & 82.98 & 9 & 7.86\\
        SC-$m$-16 & 640.77 & 0.69 & (1.0, 0.0003, 222) & 25 & 679.65 & 94.89 & 80.06 & 17 & 15.52\\
        PSC & 271.15 & 0.04 & (1.0, 0.0003, 222) & 38 & 1863.08 & 78.54 & 67.76 & 44 & 16.13\\
        Envelope & 12282.06 & 3.98 & (1.0, 0.0003, 222) & 19 & 2533.25 & 232.98 & 55.39 & 38 & 24.53\\
        Map-construct & 2972.20 & 9.21 & (1.0, 0.0003, 222) & 957 & 156.53 & 27.25 & 1080.57 & 74 & 15.82\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 173.23 & 0.03 & (1.0, 0.003, 222) & 0 & -inf & nan & 222.00 & -inf & nan\\
        SC-$\ell$-8 & 1664.45 & 0.05 & (1.0, 0.003, 222) & 7 & 21.23 & 14.60 & 217.77 & 74 & 54.29\\
        SC-$\ell$-16 & 2107.72 & 0.05 & (1.0, 0.003, 222) & 36 & 21.24 & 16.16 & 165.13 & 63 & 31.50\\
        SC-$\ell$-32 & 4187.72 & 0.10 & (1.0, 0.003, 222) & 28 & 42.32 & 17.69 & 133.72 & 49 & 20.96\\
        SC-$\ell$-64 & 6232.40 & 0.19 & (1.0, 0.003, 222) & 22 & 42.40 & 20.59 & 135.58 & 36 & 11.36\\
        SC-$m$-2 & 2396.72 & 0.69 & (1.0, 0.003, 222) & 96 & 108.68 & 30.94 & 137.59 & 3 & 2.12\\
        SC-$m$-4 & 1569.89 & 0.69 & (1.0, 0.003, 222) & 57 & 84.82 & 24.67 & 116.17 & 5 & 3.96\\
        SC-$m$-8 & 1062.67 & 0.69 & (1.0, 0.003, 222) & 38 & 42.45 & 22.12 & 117.21 & 9 & 7.45\\
        SC-$m$-16 & 790.13 & 0.69 & (1.0, 0.003, 222) & 26 & 41.52 & 19.39 & 121.90 & 17 & 12.73\\
        PSC & 405.62 & 0.04 & (1.0, 0.003, 222) & 38 & 83.71 & 21.15 & 108.81 & 38 & 9.05\\
        Envelope & 13172.97 & 3.97 & (1.0, 0.003, 222) & 34 & 316.20 & 31.26 & 99.36 & 24 & 10.68\\
        Map-construct & 2972.20 & 9.21 & (1.0, 0.003, 222) & 957 & 156.53 & 27.25 & 2166.58 & 74 & 15.82\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c2$ & Clusters & Max Frechet & Avg Frechet & kCenters & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 431.41 & 0.05 & (1.0, 0.1, 222) & 17 & 339.87 & 215.52 & 53.01 & 5453 & 1577.12\\
        SC-$\ell$-8 & 385.76 & 0.07 & (1.0, 0.1, 222) & 18 & 339.88 & 221.10 & 55.57 & 5086 & 1404.22\\
        SC-$\ell$-16 & 309.62 & 0.08 & (1.0, 0.1, 222) & 19 & 339.90 & 259.34 & 60.40 & 4352 & 1146.68\\
        SC-$\ell$-32 & 502.92 & 0.12 & (1.0, 0.1, 222) & 20 & 339.89 & 300.27 & 66.19 & 2006 & 396.90\\
        SC-$\ell$-64 & 1382.97 & 0.21 & (1.0, 0.1, 222) & 5 & 679.79 & 515.84 & 90.98 & 7280 & 2985.60\\
        SC-$m$-2 & 528.91 & 0.05 & (1.0, 0.1, 222) & 16 & 339.89 & 208.02 & 52.46 & 5602 & 1745.44\\
        SC-$m$-4 & 426.38 & 0.05 & (1.0, 0.1, 222) & 17 & 339.87 & 215.52 & 53.01 & 5453 & 1577.12\\
        SC-$m$-8 & 383.91 & 0.07 & (1.0, 0.1, 222) & 18 & 339.88 & 221.10 & 55.57 & 5086 & 1404.22\\
        SC-$m$-16 & 327.37 & 0.08 & (1.0, 0.1, 222) & 19 & 339.90 & 259.34 & 60.40 & 4352 & 1146.68\\
        PSC & 141.25 & 0.03 & (1.0, 0.1, 222) & 19 & 339.90 & 238.42 & 56.04 & 1542 & 496.32\\
        \bottomrule
    \end{tabular}}
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c2$ & Clusters & Max Frechet & Avg Frechet & kCenters & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 428.39 & None & (1.0, 1.0, 222) & 67 & 84.97 & 64.04 & 177.58 & 736 & 236.34\\
        SC-$\ell$-8 & 350.93 & 0.07 & (1.0, 1.0, 222) & 64 & 42.48 & 32.84 & 143.87 & 90 & 36.81\\
        SC-$\ell$-16 & 307.23 & 0.08 & (1.0, 1.0, 222) & 41 & 21.24 & 16.19 & 131.86 & 64 & 28.85\\
        SC-$\ell$-32 & 612.27 & 0.12 & (1.0, 1.0, 222) & 27 & 21.24 & 16.65 & 129.96 & 49 & 20.93\\
        SC-$\ell$-64 & 1791.53 & 0.21 & (1.0, 1.0, 222) & 20 & 21.24 & 17.48 & 152.83 & 36 & 11.30\\
        SC-$m$-2 & 532.90 & 0.04 & (1.0, 1.0, 222) & 67 & 84.97 & 54.20 & 177.56 & 928 & 313.94\\
        SC-$m$-4 & 431.68 & 0.05 & (1.0, 1.0, 222) & 67 & 84.97 & 64.04 & 177.58 & 736 & 236.34\\
        SC-$m$-8 & 361.35 & 0.07 & (1.0, 1.0, 222) & 64 & 42.48 & 32.84 & 143.87 & 90 & 36.81\\
        SC-$m$-16 & 399.70 & 0.08 & (1.0, 1.0, 222) & 41 & 21.24 & 16.19 & 131.86 & 64 & 28.85\\
        PSC & 136.59 & 0.03 & (1.0, 1.0, 222) & 41 & 21.24 & 16.67 & 108.44 & 44 & 19.61\\
        \bottomrule
    \end{tabular}}
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c2$ & Clusters & Max Frechet & Avg Frechet & kCenters & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 599.88 & 0.05 & (1.0, 10.0, 222) & 0 & -inf & nan & 222.00 & -inf & nan\\
        SC-$\ell$-8 & 726.98 & 0.07 & (1.0, 10.0, 222) & 0 & -inf & nan & 222.00 & -inf & nan\\
        SC-$\ell$-16 & 448.36 & 0.08 & (1.0, 10.0, 222) & 0 & -inf & nan & 222.00 & -inf & nan\\
        SC-$\ell$-32 & 1269.39 & 0.12 & (1.0, 10.0, 222) & 0 & -inf & nan & 222.00 & -inf & nan\\
        SC-$\ell$-64 & 2397.99 & 0.21 & (1.0, 10.0, 222) & 0 & -inf & nan & 222.00 & -inf & nan\\
        SC-$m$-2 & 560.50 & 0.04 & (1.0, 10.0, 222) & 0 & -inf & nan & 222.00 & -inf & nan\\
        SC-$m$-4 & 489.27 & 0.05 & (1.0, 10.0, 222) & 0 & -inf & nan & 222.00 & -inf & nan\\
        SC-$m$-8 & 590.26 & 0.07 & (1.0, 10.0, 222) & 0 & -inf & nan & 222.00 & -inf & nan\\
        SC-$m$-16 & 562.17 & 0.08 & (1.0, 10.0, 222) & 0 & -inf & nan & 222.00 & -inf & nan\\
        PSC & 146.09 & 0.03 & (1.0, 10.0, 222.0) & 76 & 0.00 & nan & 199.97 & 2 & 1.01\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
                SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-32& --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        PSC & 17949.40 & 2.16 & (1.0, 0.01, 2011) & 165 & 57.15 & 9.10 & 432.75 & 36 & 14.02\\
        Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
                        SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-32& --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        PSC & 78998.10 & 1.62 & (1.0, 10.0, 2011) & 73 & 16.38 & 10.77 & 166090432.35 & 157991 & 21132.48\\
PSC & 78657.30 & 1.62 & (1.0, 30.0, 2011) & 174 & 8.19 & 5.66 & 197774272.29 & 74926 & 6698.74\\
PSC & 85820.10 & 1.49 & (1.0, 100.0, 2011) & 398 & 4.10 & 2.91 & 241716795.73 & 28596 & 2089.96\\
PSC & 81131.30 & 1.62 & (1.0, 300.0, 2011) & 1073 & 0.00 & nan & 1460.38 & 1 & 1.00\\
        Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c2$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-32& --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
PSC & 287.47 & 0.30 & (1.0, 0.001, 362) & 10 & 104.73 & 19.12 & 19.15 & 79 & 46.40\\
Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c2$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
PSC & 764.06 & 0.30 & (1.0, 0.01, 362) & 34 & 34.95 & 6.86 & 73.01 & 28 & 13.26\\
Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Map Construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c2$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
SC-$m$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
PSC & 2183.53 & 0.30 & (1.0, 0.1, 362) & 80 & 6.55 & 1.67 & 174.96 & 20 & 3.70\\
Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
    \toprule
    Name & Seconds & GBytes & $c2$ & Clusters & Max Frechet & Avg Frechet & kCenters & Max Size & Avg Size\\
    \midrule
    SC-$\ell$-4 & 55043.80 & 0.25 & (1.0, 3.0, 362) & 8 & 13.11 & 8.10 & 49.04 & 52548 & 26513.50\\
    SC-$\ell$-8 & 63151.50 & 0.24 & (1.0, 3.0, 362) & 8 & 13.11 & 8.15 & 48.95 & 52240 & 26399.12\\
    SC-$\ell$-16 & 68155.60 & 0.42 & (1.0, 3.0, 362) & 9 & 13.11 & 8.21 & 49.69 & 51592 & 23293.78\\
    SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
    SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
    SC-$m$-4 & 67209.00 & 0.26 & (1.0, 3.0, 362) & 27 & 6.55 & 4.10 & 49.06 & 21096 & 7827.89\\
    SC-$m$-8 & 55189.10 & 0.24 & (1.0, 3.0, 362) & 8 & 13.11 & 8.10 & 49.04 & 52548 & 26513.50\\
    SC-$m$-16 & 59843.10 & 0.24 & (1.0, 3.0, 362) & 8 & 13.11 & 8.15 & 48.95 & 52240 & 26399.12\\
    SC-$m$-32 & 72703.90 & 0.42 & (1.0, 3.0, 362) & 9 & 13.11 & 8.21 & 49.69 & 51592 & 23293.78\\
    PSC & 1833.13 & 0.21 & (1.0, 3.0, 362) & 10 & 13.11 & 8.43 & 50.69 & 47466 & 18912.10\\
    Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
    \bottomrule
\end{tabular}
}
\adjustbox{max width=\textwidth}
{
\begin{tabular}{@{}lrrcrrrrrr@{}}
    \toprule
    Name & Seconds & GBytes & $c2$ & Clusters & Max Frechet & Avg Frechet & kCenters & Max Size & Avg Size\\
    \midrule
    SC-$\ell$-4 & 44324.10 & 0.47 & (1.0, 30.0, 362) & 68 & 3.28 & 2.11 & 185.63 & 9322 & 2911.51\\
    SC-$\ell$-8 & 37831.30 & 0.49 & (1.0, 30.0, 362) & 71 & 3.28 & 2.13 & 186.04 & 9261 & 2758.72\\
    SC-$\ell$-16 & 45932.90 & 0.66 & (1.0, 30.0, 362) & 70 & 3.28 & 2.14 & 187.94 & 9129 & 2704.01\\
    SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
    SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
    SC-$m$-2 & 46785.30 & 0.40 & (1.0, 30.0, 362) & 72 & 3.28 & 2.11 & 186.06 & 9353 & 2807.14\\
    SC-$m$-4 & 44663.20 & 0.47 & (1.0, 30.0, 362) & 68 & 3.28 & 2.11 & 185.63 & 9322 & 2911.51\\
    SC-$m$-8 & 39783.20 & 0.49 & (1.0, 30.0, 362) & 71 & 3.28 & 2.13 & 186.04 & 9261 & 2758.72\\
    SC-$m$-16 & 46280.00 & 0.66 & (1.0, 30.0, 362) & 70 & 3.28 & 2.14 & 187.94 & 9129 & 2704.01\\
    PSC & 1811.57 & 0.21 & (1.0, 30.0, 362) & 61 & 3.28 & 2.22 & 186.02 & 8092 & 794.84\\
    Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
    \bottomrule
\end{tabular}
}
\adjustbox{max width=\textwidth}
{
\begin{tabular}{@{}lrrcrrrrrr@{}}
    \toprule
    Name & Seconds & GBytes & $c2$ & Clusters & Max Frechet & Avg Frechet & kCenters & Max Size & Avg Size\\
    \midrule
    SC-$\ell$-4 & 53806.00 & 0.31 & (1.0, 300.0, 362) & 10 & 0.00 & 0.00 & 353.41 & 2071 & 1148.10\\
    SC-$\ell$-8 & 59203.00 & 0.25 & (1.0, 300.0, 362) & 10 & 0.00 & 0.00 & 353.41 & 2032 & 1134.10\\
    SC-$\ell$-16 & 65860.00 & 0.41 & (1.0, 300.0, 362) & 8 & 0.00 & 0.00 & 353.55 & 1996 & 1207.50\\
    SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
    SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
    SC-$m$-2 & 56941.30 & 0.28 & (1.0, 300.0, 362) & 10 & 0.00 & 0.00 & 353.41 & 2082 & 1153.40\\
    SC-$m$-4 & 53550.40 & 0.30 & (1.0, 300.0, 362) & 10 & 0.00 & 0.00 & 353.41 & 2071 & 1148.10\\
    SC-$m$-8 & 52683.50 & 0.24 & (1.0, 300.0, 362) & 10 & 0.00 & 0.00 & 353.41 & 2032 & 1134.10\\
    SC-$m$-16 & 67746.20 & 0.43 & (1.0, 300.0, 362) & 8 & 0.00 & 0.00 & 353.55 & 1996 & 1207.50\\
    PSC & 1686.52 & 0.21 & (1.0, 300.0, 362) & 135 & 0.00 & nan & 273.17 & 1 & 1.00\\
    Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
    \bottomrule
\end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 3.08 & 0.01 & (1.0, 0.001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-8 & 3.06 & 0.01 & (1.0, 0.001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-16 & 3.22 & 0.02 & (1.0, 0.001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-32 & 4.14 & 0.03 & (1.0, 0.001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-64 & 9.75 & 0.05 & (1.0, 0.001, 50) & 1 & 518.10 & 425.55 & 49.80 & 4 & 4.00\\
        SC-$m$-2 & 18.13 & 0.05 & (1.0, 0.001, 50) & 35 & 951.62 & 720.54 & 47.58 & 2 & 1.43\\
        SC-$m$-4 & 16.68 & 0.05 & (1.0, 0.001, 50) & 34 & 936.01 & 673.83 & 48.27 & 4 & 1.47\\
        SC-$m$-8 & 17.53 & 0.05 & (1.0, 0.001, 50) & 36 & 892.24 & 716.90 & 47.60 & 4 & 1.39\\
        SC-$m$-16 & 29.69 & 0.05 & (1.0, 0.001, 50) & 47 & 882.42 & 851.20 & 49.79 & 2 & 1.04\\
        PSC & 52.54 & 0.02 & (1.0, 0.001, 50) & 14 & 913.07 & 721.77 & 46.79 & 4 & 2.29\\
        Envelope & 6640.05 & 0.23 & (1.0, 0.001, 50) & 6 & 1778.38 & 1074.17 & 56.45 & 16 & 8.33\\
        Map-construct & 55.43 & 1.89 & (1.0, 0.001, 50) & 1431 & 817.76 & 36.36 & 1654.28 & 18 & 5.13\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 3.18 & 0.01 & (1.0, 0.0003, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-8 & 3.17 & 0.01 & (1.0, 0.0003, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-16 & 3.09 & 0.02 & (1.0, 0.0003, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-32 & 14.24 & 0.03 & (1.0, 0.0003, 50) & 5 & 535.35 & 494.06 & 47.23 & 17 & 13.60\\
        SC-$\ell$-64 & 21.25 & 0.05 & (1.0, 0.0003, 50) & 12 & 1070.33 & 836.97 & 42.11 & 9 & 5.33\\
        SC-$m$-2 & 12.21 & 0.05 & (1.0, 0.0003, 50) & 21 & 1063.61 & 932.75 & 33.11 & 3 & 2.38\\
        SC-$m$-4 & 8.56 & 0.05 & (1.0, 0.0003, 50) & 15 & 1068.51 & 937.33 & 30.75 & 5 & 3.33\\
        SC-$m$-8 & 6.75 & 0.05 & (1.0, 0.0003, 50) & 10 & 1063.83 & 875.74 & 29.73 & 8 & 5.00\\
        SC-$m$-16 & 6.81 & 0.05 & (1.0, 0.0003, 50) & 12 & 1071.65 & 998.84 & 36.50 & 10 & 4.25\\
        PSC & 14.48 & 0.02 & (1.0, 0.0003, 50) & 7 & 2143.57 & 985.30 & 22.11 & 14 & 7.29\\
        Envelope & 6486.82 & 0.23 & (1.0, 0.0003, 50) & 3 & 1924.87 & 1297.20 & 25.08 & 40 & 17.67\\
        Map-construct & 55.43 & 1.89 & (1.0, 0.0003, 50) & 1431 & 817.76 & 36.36 & 1501.10 & 18 & 5.13\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 3.24 & 0.01 & (1.0, 0.0001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-8 & 3.29 & 0.01 & (1.0, 0.0001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-16 & 13.92 & 0.02 & (1.0, 0.0001, 50) & 5 & 536.11 & 404.39 & 47.66 & 36 & 23.20\\
        SC-$\ell$-32 & 13.89 & 0.03 & (1.0, 0.0001, 50) & 8 & 1061.05 & 576.50 & 38.16 & 23 & 16.00\\
        SC-$\ell$-64 & 16.02 & 0.05 & (1.0, 0.0001, 50) & 8 & 1069.96 & 958.22 & 30.63 & 19 & 10.25\\
        SC-$m$-2 & 11.24 & 0.05 & (1.0, 0.0001, 50) & 20 & 2077.13 & 1009.06 & 26.63 & 3 & 2.65\\
        SC-$m$-4 & 7.85 & 0.05 & (1.0, 0.0001, 50) & 13 & 1816.18 & 990.90 & 22.03 & 5 & 4.31\\
        SC-$m$-8 & 5.86 & 0.05 & (1.0, 0.0001, 50) & 8 & 1065.53 & 922.80 & 21.57 & 9 & 7.88\\
        SC-$m$-16 & 4.23 & 0.05 & (1.0, 0.0001, 50) & 5 & 1862.33 & 1001.98 & 23.97 & 16 & 11.20\\
        PSC & 12.85 & 0.02 & (1.0, 0.0001, 50) & 4 & 1809.92 & 1149.63 & 10.90 & 17 & 12.75\\
        Envelope & 6689.78 & 0.23 & (1.0, 0.0001, 50) & 3 & 1949.27 & 1359.89 & 11.66 & 36 & 20.67\\
        Map-construct & 55.43 & 1.89 & (1.0, 0.0001, 50) & 1431 & 817.76 & 36.36 & 1457.34 & 18 & 5.13\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        PSC & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        PSC & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-16 &--- & --- & --- & --- & --- & --- & --- & --- & ---\\
        PSC & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        PSC & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        PSC & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-16 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-32 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$\ell$-64 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-2 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-4 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-8 & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        SC-$m$-16 &--- & --- & --- & --- & --- & --- & --- & --- & ---\\
        PSC & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Envelope & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        Map-construct & --- & --- & --- & --- & --- & --- & --- & --- & ---\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 3.08 & 0.01 & (1.0, 0.001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-8 & 3.06 & 0.01 & (1.0, 0.001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-16 & 3.22 & 0.02 & (1.0, 0.001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-32 & 4.14 & 0.03 & (1.0, 0.001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-64 & 9.75 & 0.05 & (1.0, 0.001, 50) & 1 & 518.10 & 425.55 & 49.80 & 4 & 4.00\\
        SC-$m$-2 & 18.13 & 0.05 & (1.0, 0.001, 50) & 35 & 951.62 & 720.54 & 47.58 & 2 & 1.43\\
        SC-$m$-4 & 16.68 & 0.05 & (1.0, 0.001, 50) & 34 & 936.01 & 673.83 & 48.27 & 4 & 1.47\\
        SC-$m$-8 & 17.53 & 0.05 & (1.0, 0.001, 50) & 36 & 892.24 & 716.90 & 47.60 & 4 & 1.39\\
        SC-$m$-16 & 29.69 & 0.05 & (1.0, 0.001, 50) & 47 & 882.42 & 851.20 & 49.79 & 2 & 1.04\\
        PSC & 52.54 & 0.02 & (1.0, 0.001, 50) & 14 & 913.07 & 721.77 & 46.79 & 4 & 2.29\\
        Envelope & 6640.05 & 0.23 & (1.0, 0.001, 50) & 6 & 1778.38 & 1074.17 & 56.45 & 16 & 8.33\\
        Map-construct & 55.43 & 1.89 & (1.0, 0.001, 50) & 1431 & 817.76 & 36.36 & 1651.56 & 18 & 5.13\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 3.18 & 0.01 & (1.0, 0.0003, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-8 & 3.17 & 0.01 & (1.0, 0.0003, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-16 & 3.09 & 0.02 & (1.0, 0.0003, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-32 & 14.24 & 0.03 & (1.0, 0.0003, 50) & 5 & 535.35 & 494.06 & 47.23 & 17 & 13.60\\
        SC-$\ell$-64 & 21.25 & 0.05 & (1.0, 0.0003, 50) & 12 & 1070.33 & 836.97 & 42.11 & 9 & 5.33\\
        SC-$m$-2 & 12.21 & 0.05 & (1.0, 0.0003, 50) & 21 & 1063.61 & 932.75 & 33.11 & 3 & 2.38\\
        SC-$m$-4 & 8.56 & 0.05 & (1.0, 0.0003, 50) & 15 & 1068.51 & 937.33 & 30.75 & 5 & 3.33\\
        SC-$m$-8 & 6.75 & 0.05 & (1.0, 0.0003, 50) & 10 & 1063.83 & 875.74 & 29.73 & 8 & 5.00\\
        SC-$m$-16 & 6.81 & 0.05 & (1.0, 0.0003, 50) & 12 & 1071.65 & 998.84 & 36.50 & 10 & 4.25\\
        PSC & 14.48 & 0.02 & (1.0, 0.0003, 50) & 7 & 2143.57 & 985.30 & 22.11 & 14 & 7.29\\
        Envelope & 6486.82 & 0.23 & (1.0, 0.0003, 50) & 3 & 1924.87 & 1297.20 & 25.08 & 40 & 17.67\\
        Map-construct & 55.43 & 1.89 & (1.0, 0.0003, 50) & 1431 & 817.76 & 36.36 & 1498.39 & 18 & 5.13\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 3.24 & 0.01 & (1.0, 0.0001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-8 & 3.29 & 0.01 & (1.0, 0.0001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-16 & 13.92 & 0.02 & (1.0, 0.0001, 50) & 5 & 536.11 & 404.39 & 47.66 & 36 & 23.20\\
        SC-$\ell$-32 & 13.89 & 0.03 & (1.0, 0.0001, 50) & 8 & 1061.05 & 576.50 & 38.16 & 23 & 16.00\\
        SC-$\ell$-64 & 16.02 & 0.05 & (1.0, 0.0001, 50) & 8 & 1069.96 & 958.22 & 30.63 & 19 & 10.25\\
        SC-$m$-2 & 11.24 & 0.05 & (1.0, 0.0001, 50) & 20 & 2077.13 & 1009.06 & 26.63 & 3 & 2.65\\
        SC-$m$-4 & 7.85 & 0.05 & (1.0, 0.0001, 50) & 13 & 1816.18 & 990.90 & 22.03 & 5 & 4.31\\
        SC-$m$-8 & 5.86 & 0.05 & (1.0, 0.0001, 50) & 8 & 1065.53 & 922.80 & 21.57 & 9 & 7.88\\
        SC-$m$-16 & 4.23 & 0.05 & (1.0, 0.0001, 50) & 5 & 1862.33 & 1001.98 & 23.97 & 16 & 11.20\\
        PSC & 12.85 & 0.02 & (1.0, 0.0001, 50) & 4 & 1809.92 & 1149.63 & 10.90 & 17 & 12.75\\
        Envelope & 6689.78 & 0.23 & (1.0, 0.0001, 50) & 3 & 1949.27 & 1359.89 & 11.66 & 36 & 20.67\\
        Map-construct & 55.43 & 1.89 & (1.0, 0.0001, 50) & 1431 & 817.76 & 36.36 & 1454.62 & 18 & 5.13\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 13.90 & 0.01 & (1.0, 0.001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-8 & 13.68 & 0.02 & (1.0, 0.001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-16 & 14.79 & 0.03 & (1.0, 0.001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-32 & 22.67 & 0.05 & (1.0, 0.001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-64 & 405.99 & 0.09 & (1.0, 0.001, 50) & 1 & 353.78 & 342.26 & 49.96 & 12 & 12.00\\
        SC-$m$-2 & 71.68 & 0.18 & (1.0, 0.001, 50) & 29 & 961.82 & 598.84 & 44.20 & 3 & 1.72\\
        SC-$m$-4 & 50.32 & 0.18 & (1.0, 0.001, 50) & 25 & 961.12 & 602.13 & 43.09 & 4 & 2.00\\
        SC-$m$-8 & 62.83 & 0.18 & (1.0, 0.001, 50) & 30 & 961.12 & 540.95 & 45.99 & 8 & 1.67\\
        SC-$m$-16 & 95.14 & 0.18 & (1.0, 0.001, 50) & 34 & 817.76 & 472.22 & 48.76 & 12 & 1.47\\
        PSC & 96.23 & 0.03 & (1.0, 0.001, 50) & 13 & 961.82 & 549.17 & 42.58 & 8 & 3.23\\
        Envelope & 45336.29 & 0.66 & (1.0, 0.001, 50) & 7 & 1603.92 & 789.47 & 50.86 & 13 & 8.00\\
        Map-construct & 178.31 & 4.57 & (1.0, 0.001, 50) & 2464 & 373.52 & 17.89 & 2846.05 & 29 & 9.57\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 13.43 & 0.01 & (1.0, 0.0003, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-8 & 13.81 & 0.02 & (1.0, 0.0003, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-16 & 27.28 & 0.03 & (1.0, 0.0003, 50) & 1 & 84.89 & 78.60 & 49.97 & 15 & 15.00\\
        SC-$\ell$-32 & 104.18 & 0.05 & (1.0, 0.0003, 50) & 4 & 352.05 & 231.16 & 49.07 & 24 & 13.50\\
        SC-$\ell$-64 & 397.95 & 0.09 & (1.0, 0.0003, 50) & 4 & 359.34 & 343.00 & 41.02 & 16 & 12.00\\
        SC-$m$-2 & 58.12 & 0.18 & (1.0, 0.0003, 50) & 22 & 1732.81 & 816.87 & 31.44 & 3 & 2.27\\
        SC-$m$-4 & 37.60 & 0.18 & (1.0, 0.0003, 50) & 14 & 1415.39 & 789.36 & 27.67 & 5 & 3.57\\
        SC-$m$-8 & 28.69 & 0.18 & (1.0, 0.0003, 50) & 12 & 1421.83 & 862.00 & 30.38 & 8 & 4.58\\
        SC-$m$-16 & 31.64 & 0.18 & (1.0, 0.0003, 50) & 11 & 1442.59 & 794.25 & 33.62 & 16 & 5.36\\
        PSC & 46.30 & 0.03 & (1.0, 0.0003, 50) & 7 & 2149.51 & 909.91 & 22.25 & 11 & 7.14\\
        Envelope & 43894.03 & 0.67 & (1.0, 0.0003, 50) & 3 & 1729.07 & 1127.66 & 23.34 & 32 & 18.67\\
        Map-construct & 178.31 & 4.57 & (1.0, 0.0003, 50) & 2464 & 373.52 & 17.89 & 2578.74 & 29 & 9.57\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 12.76 & 0.01 & (1.0, 0.0001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-8 & 12.73 & 0.02 & (1.0, 0.0001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-16 & 90.47 & 0.03 & (1.0, 0.0001, 50) & 9 & 178.84 & 141.90 & 46.91 & 25 & 17.89\\
        SC-$\ell$-32 & 100.96 & 0.05 & (1.0, 0.0001, 50) & 11 & 360.63 & 325.51 & 40.43 & 25 & 17.00\\
        SC-$\ell$-64 & 124.95 & 0.09 & (1.0, 0.0001, 50) & 11 & 721.72 & 571.37 & 32.92 & 19 & 13.09\\
        SC-$m$-2 & 45.39 & 0.18 & (1.0, 0.0001, 50) & 19 & 1419.01 & 973.50 & 25.13 & 3 & 2.68\\
        SC-$m$-4 & 34.44 & 0.18 & (1.0, 0.0001, 50) & 13 & 1422.04 & 950.39 & 20.79 & 5 & 4.15\\
        SC-$m$-8 & 25.84 & 0.18 & (1.0, 0.0001, 50) & 9 & 1426.28 & 904.15 & 21.65 & 9 & 6.78\\
        SC-$m$-16 & 21.04 & 0.18 & (1.0, 0.0001, 50) & 6 & 1512.99 & 1040.37 & 22.60 & 17 & 11.83\\
        PSC & 30.37 & 0.03 & (1.0, 0.0001, 50) & 4 & 1432.23 & 1195.54 & 13.14 & 29 & 12.50\\
        Envelope & 44022.16 & 0.68 & (1.0, 0.0001, 50) & 2 & 2258.96 & 1496.86 & 13.82 & 50 & 35.50\\
        Map-construct & 178.31 & 4.57 & (1.0, 0.0001, 50) & 2464 & 373.52 & 17.89 & 2502.36 & 29 & 9.57\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 13.16 & 0.01 & (1.0, 0.001, 50.0) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-8 & 30.28 & 0.02 & (1.0, 0.001, 50.0) & 1 & 0.00 & 0.00 & 49.96 & 22 & 22.00\\
        SC-$\ell$-16 & 43.91 & 0.03 & (1.0, 0.001, 50.0) & 2 & 47.77 & 3.11 & 49.41 & 17 & 15.00\\
        SC-$\ell$-32 & 96.20 & 0.05 & (1.0, 0.001, 50.0) & 3 & 92.31 & 49.53 & 49.22 & 12 & 9.67\\
        SC-$\ell$-64 & 80.36 & 0.09 & (1.0, 0.001, 50.0) & 4 & 240.26 & 196.18 & 48.92 & 13 & 7.50\\
        SC-$m$-2 & 55.69 & 0.18 & (1.0, 0.001, 50.0) & 26 & 903.86 & 524.29 & 40.28 & 3 & 1.88\\
        SC-$m$-4 & 54.11 & 0.18 & (1.0, 0.001, 50.0) & 21 & 929.96 & 470.10 & 42.76 & 4 & 2.38\\
        SC-$m$-8 & 64.99 & 0.18 & (1.0, 0.001, 50.0) & 27 & 483.14 & 240.02 & 45.51 & 9 & 2.19\\
        SC-$m$-16 & 84.95 & 0.18 & (1.0, 0.001, 50.0) & 13 & 903.86 & 83.37 & 48.95 & 17 & 5.31\\
        PSC & 94.45 & 0.03 & (1.0, 0.001, 50.0) & 15 & 877.31 & 528.49 & 39.50 & 6 & 2.93\\
        Envelope & 47045.53 & 0.71 & (1.0, 0.001, 50.0) & 8 & 1777.73 & 563.85 & 52.79 & 16 & 8.50\\
        Map-construct & 234.89 & 8.29 & (1.0, 0.001, 50) & 2146 & 373.52 & 19.35 & 2618.79 & 31 & 12.29\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 13.26 & 0.01 & (1.0, 0.0003, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-8 & 42.82 & 0.02 & (1.0, 0.0003, 50) & 2 & 84.56 & 23.41 & 49.67 & 28 & 26.50\\
        SC-$\ell$-16 & 93.99 & 0.03 & (1.0, 0.0003, 50) & 7 & 120.80 & 64.95 & 47.38 & 22 & 18.43\\
        SC-$\ell$-32 & 107.94 & 0.05 & (1.0, 0.0003, 50) & 7 & 237.11 & 140.27 & 46.66 & 21 & 12.14\\
        SC-$\ell$-64 & 83.44 & 0.09 & (1.0, 0.0003, 50) & 8 & 486.70 & 390.08 & 38.49 & 15 & 10.88\\
        SC-$m$-2 & 48.52 & 0.18 & (1.0, 0.0003, 50) & 20 & 972.17 & 715.21 & 28.58 & 3 & 2.50\\
        SC-$m$-4 & 40.03 & 0.18 & (1.0, 0.0003, 50) & 14 & 966.22 & 718.40 & 28.54 & 5 & 3.57\\
        SC-$m$-8 & 31.05 & 0.18 & (1.0, 0.0003, 50) & 11 & 972.02 & 654.81 & 29.57 & 9 & 4.55\\
        SC-$m$-16 & 28.02 & 0.18 & (1.0, 0.0003, 50) & 10 & 965.05 & 763.45 & 33.02 & 15 & 5.40\\
        PSC & 55.43 & 0.03 & (1.0, 0.0003, 50) & 8 & 1853.11 & 752.92 & 22.89 & 11 & 6.25\\
        Envelope & 47344.87 & 0.72 & (1.0, 0.0003, 50) & 3 & 2274.60 & 1174.13 & 21.91 & 34 & 16.67\\
        Map-construct & 234.89 & 8.29 & (1.0, 0.0003, 50) & 2146 & 373.52 & 19.35 & 2287.90 & 31 & 12.29\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrcrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 11.31 & 0.01 & (1.0, 0.0001, 50) & 0 & -inf & nan & 50.00 & -inf & nan\\
        SC-$\ell$-8 & 55.03 & 0.02 & (1.0, 0.0001, 50) & 3 & 84.56 & 31.98 & 49.39 & 28 & 25.33\\
        SC-$\ell$-16 & 97.14 & 0.03 & (1.0, 0.0001, 50) & 9 & 120.80 & 70.53 & 45.70 & 22 & 17.11\\
        SC-$\ell$-32 & 206.49 & 0.05 & (1.0, 0.0001, 50) & 11 & 240.31 & 200.01 & 42.25 & 21 & 12.09\\
        SC-$\ell$-64 & 74.84 & 0.09 & (1.0, 0.0001, 50) & 9 & 967.81 & 473.16 & 29.64 & 24 & 13.33\\
        SC-$m$-2 & 48.07 & 0.18 & (1.0, 0.0001, 50) & 19 & 1924.87 & 784.42 & 23.84 & 3 & 2.68\\
        SC-$m$-4 & 34.69 & 0.18 & (1.0, 0.0001, 50) & 13 & 972.51 & 744.49 & 23.28 & 5 & 4.08\\
        SC-$m$-8 & 25.33 & 0.18 & (1.0, 0.0001, 50) & 8 & 972.02 & 671.21 & 23.58 & 9 & 7.75\\
        SC-$m$-16 & 26.71 & 0.18 & (1.0, 0.0001, 50) & 7 & 1911.65 & 812.10 & 25.77 & 16 & 11.71\\
        PSC & 35.41 & 0.03 & (1.0, 0.0001, 50) & 4 & 1827.31 & 1109.47 & 12.41 & 14 & 12.75\\
        Envelope & 46212.74 & 0.72 & (1.0, 0.0001, 50) & 2 & 2136.43 & 1445.42 & 13.93 & 50 & 37.00\\
        Map-construct & 234.89 & 8.29 & (1.0, 0.0001, 50) & 2146 & 373.52 & 19.35 & 2193.36 & 31 & 12.29\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$m$-4 & 13.18 & 0.01 & (1.0, 0.0003, 100) & 4 & 140.02 & 63.15 & 98.42 & 36 & 29.75\\
SC-$m$-8 & 10.31 & 0.01 & (1.0, 0.0003, 100) & 3 & 322.77 & 293.45 & 98.95 & 30 & 23.00\\
SC-$m$-16 & 11.71 & 0.02 & (1.0, 0.0003, 100) & 4 & 648.15 & 562.78 & 98.83 & 23 & 15.00\\
SC-$m$-32 & 16.44 & 0.03 & (1.0, 0.0003, 100) & 17 & 1295.81 & 771.20 & 76.76 & 17 & 6.29\\
SC-$m$-64 & 1.42 & 0.03 & (1.0, 0.0003, 100) & 0 & -inf & nan & 100.00 & -inf & nan\\
SC-$\ell$-2 & 25.99 & 0.03 & (1.0, 0.0003, 100) & 43 & 1287.34 & 961.49 & 66.47 & 3 & 2.35\\
SC-$\ell$-4 & 16.40 & 0.03 & (1.0, 0.0003, 100) & 27 & 1287.35 & 904.17 & 63.92 & 5 & 3.70\\
SC-$\ell$-8 & 10.97 & 0.03 & (1.0, 0.0003, 100) & 17 & 2189.60 & 980.59 & 56.42 & 8 & 6.06\\
SC-$\ell$-16 & 8.95 & 0.03 & (1.0, 0.0003, 100) & 17 & 1284.38 & 977.10 & 59.43 & 14 & 5.88\\
PSC & 17.53 & 0.02 & (1.0, 0.0003, 100) & 9 & 1519.86 & 1071.38 & 39.91 & 27 & 11.11\\
Envelope & 2118.46 & 0.28 & (1.0, 0.0003, 100) & 3 & 2068.23 & 1307.59 & 51.86 & 56 & 34.67\\
Map-construct & 64.70 & 2.62 & (1.0, 0.0003, 100) & 1629 & 579.49 & 44.43 & 1748.39 & 37 & 6.40\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrrrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$m$-4 & 27.76 & 0.01 & (1.0, 0.0001, 100) & 13 & 311.99 & 146.19 & 89.46 & 100 & 38.15\\
SC-$m$-8 & 22.67 & 0.01 & (1.0, 0.0001, 100) & 15 & 646.15 & 364.20 & 83.79 & 48 & 26.13\\
SC-$m$-16 & 10.92 & 0.02 & (1.0, 0.0001, 100) & 15 & 1287.34 & 677.37 & 58.73 & 47 & 20.53\\
SC-$m$-32 & 9.23 & 0.03 & (1.0, 0.0001, 100) & 8 & 1296.25 & 1044.93 & 54.22 & 23 & 18.25\\
SC-$m$-64 & 1.59 & 0.03 & (1.0, 0.0001, 100) & 0 & -inf & nan & 100.00 & -inf & nan\\
SC-$\ell$-2 & 22.44 & 0.03 & (1.0, 0.0001, 100) & 39 & 1289.06 & 1045.58 & 54.15 & 3 & 2.64\\
SC-$\ell$-4 & 14.66 & 0.03 & (1.0, 0.0001, 100) & 23 & 1291.72 & 1066.94 & 44.45 & 5 & 4.70\\
SC-$\ell$-8 & 9.09 & 0.03 & (1.0, 0.0001, 100) & 18 & 2583.02 & 1081.79 & 39.06 & 9 & 7.00\\
SC-$\ell$-16 & 5.91 & 0.03 & (1.0, 0.0001, 100) & 11 & 1570.96 & 1080.64 & 36.68 & 16 & 10.27\\
PSC & 12.35 & 0.02 & (1.0, 0.0001, 100) & 5 & 1287.25 & 1116.28 & 18.12 & 37 & 20.00\\
Envelope & 2085.27 & 0.28 & (1.0, 0.0001, 100) & 3 & 2197.06 & 1490.34 & 24.44 & 72 & 41.67\\
Map-construct & 64.70 & 2.62 & (1.0, 0.0001, 100) & 1629 & 579.49 & 44.43 & 1669.45 & 37 & 6.40\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrrrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$m$-4 & 18.81 & 0.01 & (1.0, 0.00003, 100) & 20 & 1284.38 & 381.59 & 66.48 & 337 & 111.40\\
SC-$m$-8 & 16.92 & 0.01 & (1.0, 0.00003, 100) & 22 & 1295.81 & 603.50 & 57.61 & 103 & 43.36\\
SC-$m$-16 & 8.60 & 0.02 & (1.0, 0.00003, 100) & 11 & 1295.79 & 885.25 & 48.74 & 87 & 41.27\\
SC-$m$-32 & 8.26 & 0.03 & (1.0, 0.00003, 100) & 6 & 1295.81 & 1056.94 & 42.22 & 46 & 29.17\\
SC-$m$-64 & 1.58 & 0.03 & (1.0, 0.00003, 100) & 0 & -inf & nan & 100.00 & -inf & nan\\
SC-$\ell$-2 & 20.28 & 0.03 & (1.0, 0.00003, 100) & 36 & 1289.06 & 1126.99 & 46.84 & 3 & 2.89\\
SC-$\ell$-4 & 13.52 & 0.03 & (1.0, 0.00003, 100) & 23 & 1295.81 & 1151.16 & 36.86 & 5 & 4.70\\
SC-$\ell$-8 & 8.27 & 0.03 & (1.0, 0.00003, 100) & 14 & 1295.81 & 1176.01 & 28.03 & 9 & 8.71\\
SC-$\ell$-16 & 5.40 & 0.03 & (1.0, 0.00003, 100) & 10 & 2556.53 & 1187.21 & 23.70 & 17 & 13.30\\
PSC & 10.29 & 0.02 & (1.0, 0.00003, 100) & 5 & 2484.46 & 1246.04 & 12.94 & 61 & 36.20\\
Envelope & 2093.53 & 0.28 & (1.0, 0.00003, 100) & 2 & 2506.83 & 1524.09 & 9.57 & 100 & 71.00\\
Map-construct & 64.70 & 2.62 & (1.0, 0.00003, 100) & 1629 & 579.49 & 44.43 & 1641.82 & 37 & 6.40\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 147.32 & 0.01 & (1.0, 0.0003, 100) & 29 & 140.02 & 14.49 & 83.53 & 53 & 31.90\\
SC-$\ell$-8 & 99.36 & 0.02 & (1.0, 0.0003, 100) & 17 & 148.12 & 40.86 & 84.10 & 36 & 23.71\\
SC-$\ell$-16 & 86.28 & 0.03 & (1.0, 0.0003, 100) & 12 & 148.12 & 93.18 & 88.42 & 24 & 12.08\\
SC-$\ell$-32 & 73.77 & 0.05 & (1.0, 0.0003, 100) & 9 & 603.47 & 323.66 & 84.64 & 22 & 10.78\\
SC-$\ell$-64 & 51.23 & 0.09 & (1.0, 0.0003, 100) & 12 & 1206.42 & 693.63 & 63.72 & 14 & 7.92\\
SC-$m$-2 & 88.70 & 0.09 & (1.0, 0.0003, 100) & 46 & 1197.86 & 703.87 & 64.87 & 3 & 2.17\\
SC-$m$-4 & 52.66 & 0.09 & (1.0, 0.0003, 100) & 25 & 1196.71 & 720.27 & 55.00 & 5 & 4.00\\
SC-$m$-8 & 34.67 & 0.09 & (1.0, 0.0003, 100) & 16 & 1207.70 & 643.86 & 57.41 & 9 & 6.88\\
SC-$m$-16 & 40.68 & 0.09 & (1.0, 0.0003, 100) & 16 & 1184.38 & 366.98 & 70.68 & 17 & 12.88\\
PSC& 120.80 & 0.03 & (1.0, 0.0003, 100) & 15 & 1207.70 & 651.92 & 52.80 & 19 & 8.07\\
Envelope & 15357.74 & 0.76 & (1.0, 0.0003, 100) & 5 & 1932.07 & 1287.87 & 48.31 & 38 & 20.40\\
Map-construct & 278.55 & 11.79 & (1.0, 0.0003, 100) & 3015 & 421.42 & 22.83 & 3282.58 & 55 & 13.89\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrrrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 145.69 & 0.01 & (1.0, 0.0001, 100) & 32 & 146.82 & 33.03 & 76.10 & 53 & 35.25\\
SC-$\ell$-8 & 91.08 & 0.02 & (1.0, 0.0001, 100) & 18 & 602.06 & 110.84 & 77.02 & 46 & 26.61\\
SC-$\ell$-16 & 75.86 & 0.03 & (1.0, 0.0001, 100) & 17 & 603.48 & 353.49 & 74.35 & 41 & 21.76\\
SC-$\ell$-32 & 55.62 & 0.05 & (1.0, 0.0001, 100) & 12 & 1204.63 & 596.68 & 59.99 & 38 & 20.08\\
SC-$\ell$-64 & 44.74 & 0.09 & (1.0, 0.0001, 100) & 9 & 1205.95 & 841.22 & 49.33 & 22 & 12.11\\
SC-$m$-2 & 76.09 & 0.09 & (1.0, 0.0001, 100) & 40 & 1206.42 & 938.99 & 51.99 & 3 & 2.52\\
SC-$m$-4 & 49.05 & 0.09 & (1.0, 0.0001, 100) & 26 & 1205.95 & 764.59 & 41.97 & 5 & 4.04\\
SC-$m$-8 & 30.29 & 0.09 & (1.0, 0.0001, 100) & 16 & 1207.70 & 877.98 & 38.04 & 9 & 8.31\\
SC-$m$-16 & 22.97 & 0.09 & (1.0, 0.0001, 100) & 11 & 1207.70 & 925.68 & 39.97 & 17 & 13.91\\
PSC& 41.06 & 0.03 & (1.0, 0.0001, 100) & 6 & 2249.71 & 1170.41 & 22.05 & 29 & 17.67\\
Envelope & 15947.31 & 0.78 & (1.0, 0.0001, 100) & 3 & 2671.49 & 1408.18 & 27.03 & 100 & 50.00\\
Map-construct & 278.55 & 11.79 & (1.0, 0.0001, 100) & 3015 & 421.42 & 22.83 & 3104.24 & 55 & 13.89\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrrrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 121.60 & 0.01 & (1.0, 0.00003, 100) & 31 & 295.08 & 108.12 & 66.87 & 333 & 53.23\\
SC-$\ell$-8 & 76.29 & 0.02 & (1.0, 0.00003, 100) & 18 & 602.07 & 205.03 & 70.55 & 109 & 35.33\\
SC-$\ell$-16 & 58.30 & 0.03 & (1.0, 0.00003, 100) & 21 & 1204.43 & 522.34 & 51.47 & 89 & 30.19\\
SC-$\ell$-32 & 43.62 & 0.05 & (1.0, 0.00003, 100) & 12 & 2399.86 & 818.69 & 41.84 & 65 & 28.50\\
SC-$\ell$-64 & 20.58 & 0.09 & (1.0, 0.00003, 100) & 4 & 1205.95 & 1157.54 & 40.92 & 53 & 33.00\\
SC-$m$-2 & 70.71 & 0.09 & (1.0, 0.00003, 100) & 39 & 1815.92 & 946.64 & 47.33 & 3 & 2.59\\
SC-$m$-4 & 47.07 & 0.09 & (1.0, 0.00003, 100) & 25 & 1811.34 & 928.02 & 35.48 & 5 & 4.40\\
SC-$m$-8 & 29.31 & 0.09 & (1.0, 0.00003, 100) & 15 & 1205.75 & 897.35 & 28.27 & 9 & 8.60\\
SC-$m$-16 & 19.64 & 0.09 & (1.0, 0.00003, 100) & 9 & 1205.34 & 1121.15 & 25.70 & 17 & 16.11\\
PSC& 25.54 & 0.03 & (1.0, 0.00003, 100) & 2 & 2322.02 & 1906.28 & 7.68 & 76 & 50.50\\
Envelope & 15598.71 & 0.78 & (1.0, 0.00003, 100) & 3 & 2758.78 & 1492.12 & 11.34 & 90 & 58.67\\
Map-construct & 278.55 & 11.79 & (1.0, 0.00003, 100) & 3015 & 421.42 & 22.83 & 3041.83 & 55 & 13.89\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 195.85 & 0.01 & (1.0, 0.0003, 100) & 30 & 98.66 & 5.32 & 75.38 & 52 & 36.37\\
SC-$\ell$-8 & 141.00 & 0.02 & (1.0, 0.0003, 100) & 18 & 204.52 & 19.99 & 72.08 & 40 & 29.39\\
SC-$\ell$-16 & 96.05 & 0.03 & (1.0, 0.0003, 100) & 13 & 216.45 & 45.86 & 71.05 & 33 & 20.23\\
SC-$\ell$-32 & 144.36 & 0.05 & (1.0, 0.0003, 100) & 20 & 444.13 & 219.70 & 72.34 & 21 & 8.75\\
SC-$\ell$-64 & 118.57 & 0.09 & (1.0, 0.0003, 100) & 15 & 877.85 & 559.71 & 63.90 & 16 & 7.13\\
SC-$m$-2 & 118.84 & 0.09 & (1.0, 0.0003, 100) & 45 & 1762.04 & 626.53 & 60.57 & 3 & 2.22\\
SC-$m$-4 & 72.66 & 0.09 & (1.0, 0.0003, 100) & 25 & 1743.80 & 621.66 & 51.04 & 5 & 4.04\\
SC-$m$-8 & 49.98 & 0.09 & (1.0, 0.0003, 100) & 19 & 883.99 & 380.70 & 55.85 & 9 & 7.26\\
SC-$m$-16 & 75.48 & 0.09 & (1.0, 0.0003, 100) & 21 & 880.75 & 52.24 & 67.16 & 17 & 15.95\\
PSC& 194.50 & 0.03 & (1.0, 0.0003, 100) & 19 & 877.85 & 142.52 & 56.43 & 28 & 14.53\\
Envelope & 17665.14 & 0.82 & (1.0, 0.0003, 100) & 9 & 1892.40 & 663.55 & 51.14 & 33 & 19.67\\
Map-construct & 403.95 & 11.74 & (1.0, 0.0003, 100) & 2513 & 290.61 & 17.40 & 2755.09 & 53 & 19.39\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrrrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 184.59 & 0.01 & (1.0, 0.0001, 100) & 32 & 108.56 & 14.42 & 71.24 & 54 & 38.03\\
SC-$\ell$-8 & 123.70 & 0.02 & (1.0, 0.0001, 100) & 19 & 218.56 & 52.31 & 63.52 & 44 & 33.32\\
SC-$\ell$-16 & 100.55 & 0.03 & (1.0, 0.0001, 100) & 19 & 442.68 & 172.57 & 64.26 & 43 & 21.21\\
SC-$\ell$-32 & 118.62 & 0.05 & (1.0, 0.0001, 100) & 19 & 887.61 & 504.44 & 58.10 & 34 & 14.79\\
SC-$\ell$-64 & 84.02 & 0.09 & (1.0, 0.0001, 100) & 11 & 1767.41 & 823.93 & 48.34 & 26 & 12.18\\
SC-$m$-2 & 113.72 & 0.09 & (1.0, 0.0001, 100) & 44 & 1762.04 & 801.84 & 52.57 & 3 & 2.30\\
SC-$m$-4 & 66.26 & 0.09 & (1.0, 0.0001, 100) & 25 & 1762.75 & 769.69 & 39.04 & 5 & 4.12\\
SC-$m$-8 & 42.42 & 0.09 & (1.0, 0.0001, 100) & 18 & 1746.32 & 674.98 & 40.75 & 9 & 7.78\\
SC-$m$-16 & 28.62 & 0.09 & (1.0, 0.0001, 100) & 12 & 1769.23 & 923.29 & 37.90 & 17 & 13.17\\
PSC& 60.53 & 0.03 & (1.0, 0.0001, 100) & 7 & 1762.04 & 911.87 & 23.59 & 29 & 19.71\\
Envelope & 17668.48 & 0.83 & (1.0, 0.0001, 100) & 5 & 2216.57 & 1274.68 & 27.97 & 70 & 34.40\\
Map-construct & 403.95 & 11.74 & (1.0, 0.0001, 100) & 2513 & 290.61 & 17.40 & 2593.74 & 53 & 19.39\\
        \bottomrule
    \end{tabular}
    }
    \adjustbox{max width=\textwidth}
    {
    \begin{tabular}{@{}lrrrrrrrrr@{}}
        \toprule
        Name & Seconds & GBytes & $c$ & Clusters & Max Frechet & Avg Frechet & kMeans & Max Size & Avg Size\\
        \midrule
        SC-$\ell$-4 & 149.65 & 0.01 & (1.0, 0.00003, 100) & 32 & 216.45 & 88.12 & 62.72 & 229 & 51.19\\
SC-$\ell$-8 & 112.32 & 0.02 & (1.0, 0.00003, 100) & 19 & 442.25 & 139.13 & 58.67 & 56 & 38.37\\
SC-$\ell$-16 & 74.14 & 0.03 & (1.0, 0.00003, 100) & 20 & 1751.21 & 525.14 & 48.86 & 130 & 36.55\\
SC-$\ell$-32 & 84.72 & 0.05 & (1.0, 0.00003, 100) & 12 & 1760.92 & 665.62 & 46.57 & 75 & 27.92\\
SC-$\ell$-64 & 95.36 & 0.09 & (1.0, 0.00003, 100) & 5 & 1762.75 & 955.08 & 42.88 & 38 & 27.60\\
SC-$m$-2 & 93.59 & 0.09 & (1.0, 0.00003, 100) & 39 & 2101.30 & 885.17 & 45.10 & 3 & 2.59\\
SC-$m$-4 & 64.59 & 0.09 & (1.0, 0.00003, 100) & 25 & 1762.75 & 864.45 & 35.30 & 5 & 4.44\\
SC-$m$-8 & 38.23 & 0.09 & (1.0, 0.00003, 100) & 14 & 1764.76 & 1028.71 & 26.39 & 9 & 8.36\\
SC-$m$-16 & 27.22 & 0.09 & (1.0, 0.00003, 100) & 10 & 1776.04 & 1130.93 & 25.60 & 17 & 14.40\\
PSC& 24.24 & 0.03 & (1.0, 0.00003, 100) & 1 & 1766.90 & 1704.32 & 7.32 & 100 & 100.00\\
Envelope & 17665.40 & 0.84 & (1.0, 0.00003, 100) & 3 & 2492.02 & 1486.45 & 11.39 & 100 & 57.00\\
Map-construct & 403.95 & 11.74 & (1.0, 0.00003, 100) & 2513 & 290.61 & 17.40 & 2537.27 & 53 & 19.39\\
        \bottomrule
    \end{tabular}

==> plots/real_agarwal.tex <==

    \begin{figure} \begin{center}
        \begin{tikzpicture}[scale=0.8]
            \begin{semilogyaxis}[
                title={},
                xlabel={Number of points},
                ylabel={Time in seconds},
                legend pos=north west,
                scaled ticks=false,
                width={0.4\textwidth},
            ]
            
            \addplot+[only marks] coordinates { (2840, 118.256958961) (5551, 409.049793959) (8262, 786.557302952) (10973, 1321.68188691) (13684, 1849.62086105) (16395, 2302.34058714)};
            \addlegendentry{Agarwal};

            \addplot+[only marks] coordinates { (2840, 5.14404) (5551, 14.0743) (8262, 25.5229) (10973, 28.874) (13684, 43.715) (16395, 63.2967)};
            \addlegendentry{This paper};

            \legend{};
            \end{semilogyaxis}
        \end{tikzpicture}%

        \begin{tikzpicture}[scale=0.8]
            \begin{semilogyaxis}[
                title={},
                xlabel={Number of points},
                ylabel={Memory in gigabytes},
                legend pos=north west,
                scaled ticks=false,
                width={0.4\textwidth},
            ]
            
            \addplot+[only marks] coordinates { (2840, 0.131408) (5551, 0.333108) (8262, 0.545) (10973, 0.864844) (13684, 1.158248) (16395, 1.368972)};
            \addlegendentry{Agarwal};

            \addplot+[only marks] coordinates { (2840, 0.007424) (5551, 0.010948) (8262, 0.026724) (10973, 0.016276) (13684, 0.020392) (16395, 0.047756)};
            \addlegendentry{This paper};

            \legend{};
            \end{semilogyaxis}
        \end{tikzpicture}%

        \begin{tikzpicture}[scale=0.8]
            \begin{axis}[
                title={},
                xlabel={Number of points},
                ylabel={k-means score, lower is better},
                legend to name=legend_agarwal,
                legend columns=2,
                scaled ticks=false,
                width={0.4\textwidth},
                ymin=0,
            ]
            
            \addplot+[only marks] coordinates { (2840, 23.884490921409643) (5551, 26.41321874565404) (8262, 26.4671163960214) (10973, 24.55665222018208) (13684, 22.555965220323298) (16395, 22.983314800356826)};
            \addlegendentry{Agarwal};

            \addplot+[only marks] coordinates { (2840, 27.042259170572418) (5551, 26.301215235915) (8262, 25.873189988735973) (10973, 24.93248533322589) (13684, 28.273293269823835) (16395, 26.228005666042172)};
            \addlegendentry{This paper};

            \end{axis}
        \end{tikzpicture}

        \begin{tikzpicture}
            \ref*{legend_agarwal}
        \end{tikzpicture}


        \caption{Time, memory and score comparison on Athens Small with subdivision. K-means score with $c_1 = 0.5, c_2 = 0.0003, c_3 = 128$.}

    \end{center} \end{figure}


==> plots/real_agarwal_chicago.tex <==

    \begin{figure} \begin{center}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                title={},
                xlabel={Number of points},
                ylabel={Time in seconds},
                legend pos=north west,
                scaled ticks=false,
                width={0.3\textwidth},
            ]
            
            \addplot+[only marks] coordinates { (14941, 8771.45737505) (12006, 7124.44734788) (10033, 4903.11307788) (8628, 3030.86756516) (7583, 2356.0271039)};
            \addlegendentry{Agarwal};

            \addplot+[only marks] coordinates { (14941, 630.204) (12006, 434.352) (10033, 400.139) (8628, 364.378) (7583, 316.413)};
            \addlegendentry{This paper};

            \legend{};
            \end{semilogyaxis}
        \end{tikzpicture}%

        \begin{tikzpicture}
            \begin{semilogyaxis}[
                title={},
                xlabel={Number of points},
                ylabel={Memory in gigabytes},
                legend pos=north west,
                scaled ticks=false,
                width={0.3\textwidth},
            ]
            
            \addplot+[only marks] coordinates { (14941, 2.045132) (12006, 1.613172) (10033, 1.151384) (8628, 0.857492) (7583, 0.61436)};
            \addlegendentry{Agarwal};

            \addplot+[only marks] coordinates { (14941, 0.033884) (12006, 0.028804) (10033, 0.024924) (8628, 0.021688) (7583, 0.019772)};
            \addlegendentry{This paper};

            \legend{};
            \end{semilogyaxis}
        \end{tikzpicture}%

        \begin{tikzpicture}
            \begin{axis}[
                title={},
                xlabel={Number of points},
                ylabel={k-means score, lower is better},
                scaled ticks=false,
                width={0.3\textwidth},
                ymin=0,
                legend columns=2,
                legend to name=legend_agarwal_chicago,
            ]
            
            \addplot+[only marks] coordinates { (14941, 67.64938565527771) (12006, 72.59410530032426) (10033, 75.50992614009985) (8628, 73.56771655946679) (7583, 79.44248784902597)};
            \addlegendentry{Agarwal};

            \addplot+[only marks] coordinates { (14941, 77.77149626730647) (12006, 76.40809628755363) (10033, 75.25456130870484) (8628, 75.49582927334882) (7583, 75.52833392876319)};
            \addlegendentry{This paper};

            \end{axis}
        \end{tikzpicture}

        \begin{tikzpicture}
            \ref*{legend_agarwal_chicago}
        \end{tikzpicture}


        \caption{Time, memory and score comparison on Chicago with $c_1 = 0.5, c_2 = 0.0003, c_3 = 443$. We first drop $50\%$ of trajectories and then drop a variable fraction of the points.}

    \end{center} \end{figure}


==> plots/real_centers_small.tex <==

    \begin{figure}[h]
    
    \begin{center}
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}[
                title={},
                xlabel={Number of vertices},
                ylabel={Time in seconds},
                legend pos=north west,
                scaled ticks=false,
                width={0.4\textwidth},
            ]
            
            \addplot+[only marks] coordinates { (118360, 2615.9) (59405, 1107.58) (39761, 597.163) (29922, 407.941) (24038, 272.866) (20093, 228.361)};
            \addlegendentry{Drop vertices};

            \addplot+[only marks] coordinates { (118360, 2615.9) (59102, 583.353) (39642, 247.594) (29344, 134.683) (22928, 87.0794) (19618, 51.4301)};
            \addlegendentry{Drop trajectories};

            \end{axis}
        \end{tikzpicture}

        \caption{
        We run one of our algorithms on the Chicago data set with $c_1 = 1, c_2 = 1, c_3 = 888$, scaling the set by either dropping vertices or trajectories.}

    \end{center} \end{figure}


==> plots/real_our_athens.tex <==

    \begin{figure} \begin{center}
        \begin{tikzpicture}
            \begin{semilogyaxis}[
                title={},
                xlabel={Number of points},
                ylabel={Time in seconds},
                legend pos=north west,
                legend to name=real_our_athens_legend,
                legend columns=3,
                scaled ticks=false,
                width={0.3\textwidth},
            ]
            
            \addplot+[only marks] coordinates { (2840, 5.24858) (5551, 12.6257) (8262, 25.1927) (10973, 29.2885) (13684, 39.5936) (16395, 56.7669)};
            \addlegendentry{This paper};

            \addplot+[only marks] coordinates { (2840, 4.11388) (5551, 20.3896) (8262, 78.055) (10973, 345.108) (13684, 1126.95) (16395, 2486.95)};
            \addlegendentry{kmeans-length};

            \addplot+[only marks] coordinates { (2840, 2.80631) (5551, 12.2461) (8262, 29.0872) (10973, 51.7693) (13684, 94.2709) (16395, 138.751)};
            \addlegendentry{kmeans-size};
            \legend{};

            \end{semilogyaxis}
        \end{tikzpicture}%

        \begin{tikzpicture}
            \begin{semilogyaxis}[
                title={},
                xlabel={Number of points},
                ylabel={Memory in gigabytes},
                legend pos=north west,
                legend to name=real_our_athens_legend,
                legend columns=3,
                scaled ticks=false,
                width={0.3\textwidth},
            ]
            
            \addplot+[only marks] coordinates { (2840, 0.007168) (5551, 0.010496) (8262, 0.026832) (10973, 0.0167) (13684, 0.020204) (16395, 0.047852)};
            \addlegendentry{This paper};

            \addplot+[only marks] coordinates { (2840, 0.00974) (5551, 0.026664) (8262, 0.048516) (10973, 0.092372) (13684, 0.094912) (16395, 0.180928)};
            \addlegendentry{kmeans-length};

            \addplot+[only marks] coordinates { (2840, 0.026) (5551, 0.049532) (8262, 0.17782) (10973, 0.184416) (13684, 0.357416) (16395, 0.693448)};
            \addlegendentry{kmeans-size};
            \legend{};

            \end{semilogyaxis}
        \end{tikzpicture}%

        \begin{tikzpicture}
            \begin{axis}[
                title={},
                xlabel={Number of points},
                ylabel={k-means score, lower is better},
                legend pos=north west,
                legend to name=real_our_athens_legend,
                legend columns=3,
                scaled ticks=false,
                width={0.3\textwidth},
                ymin=0,
                legend pos=south west,
            ]
            
            \addplot+[only marks] coordinates { (2840, 27.042259170572418) (5551, 26.301215235915) (8262, 25.873189988735973) (10973, 24.93248533322589) (13684, 28.273293269823835) (16395, 26.228005666042172)};
            \addlegendentry{This paper};

            \addplot+[only marks] coordinates { (2840, 54.62282442073222) (5551, 63.7748354578944) (8262, 66.1737519253409) (10973, 53.89278586242117) (13684, 51.85064327529667) (16395, 54.65241480282725)};
            \addlegendentry{kmeans-length};

            \addplot+[only marks] coordinates { (2840, 30.62461842190921) (5551, 29.76989583391243) (8262, 28.692194304873155) (10973, 29.0094608126119) (13684, 29.05609697356623) (16395, 29.664158272616444)};
            \addlegendentry{kmeans-size};
            

            \end{axis}
        \end{tikzpicture}%

        \begin{tikzpicture}
            \ref*{real_our_athens_legend}
        \end{tikzpicture}

        \caption{Time, memory and score comparison on Athens Small with subdivision. K-means score with $c_1 = 0.5, c_2 = 0.0003, c_3 = 128$.}

    \end{center} \end{figure}


==> plots/real_our_chicago.tex <==

    \begin{figure} \begin{center}
        \begin{tikzpicture}
            \begin{axis}[
                title={},
                xlabel={Number of points},
                ylabel={Time in seconds},
                legend pos=north west,
                legend to name=real_our_chicago_legend,
                legend columns=3,
                scaled ticks=false,
                width={0.3\textwidth},
            ]
            
            \addplot+[only marks] coordinates { (29922, 1530.92) (24038, 1068.67) (20093, 1104.76) (17286, 1142.6) (15184, 1021.08)};
            \addlegendentry{This paper};

            \addplot+[only marks] coordinates { (29922, 1193.49) (24038, 586.41) (20093, 467.283) (17286, 401.903) (15184, 308.797)};
            \addlegendentry{kmeans-length};

            \addplot+[only marks] coordinates { (29922, 3523.58) (24038, 2159.8) (20093, 1484.25) (17286, 1090.33) (15184, 813.347)};
            \addlegendentry{kmeans-size};
            \legend{};

            \end{axis}
        \end{tikzpicture}%

        \begin{tikzpicture}
            \begin{axis}[
                title={},
                xlabel={Number of points},
                ylabel={Memory in gigabytes},
                legend pos=north west,
                legend to name=real_our_chicago_legend,
                legend columns=3,
                scaled ticks=false,
                width={0.3\textwidth},
            ]
            
            \addplot+[only marks] coordinates { (29922, 0.037004) (24038, 0.031032) (20093, 0.027164) (17286, 0.024284) (15184, 0.021396)};
            \addlegendentry{This paper};

            \addplot+[only marks] coordinates { (29922, 0.094068) (24038, 0.051272) (20093, 0.049896) (17286, 0.028196) (15184, 0.027568)};
            \addlegendentry{kmeans-length};

            \addplot+[only marks] coordinates { (29922, 0.353936) (24038, 0.183024) (20093, 0.1783) (17286, 0.09398) (15184, 0.092352)};
            \addlegendentry{kmeans-size};
            \legend{};

            \end{axis}
        \end{tikzpicture}%

        \begin{tikzpicture}
            \begin{axis}[
                title={},
                xlabel={Number of points},
                ylabel={k-means score, lower is better},
                legend pos=north west,
                legend to name=real_our_chicago_legend,
                legend columns=3,
                scaled ticks=false,
                width={0.3\textwidth},
                ymin=0,
                legend pos=south west,
            ]
            
            \addplot+[only marks] coordinates { (29922, 99.87709013797286) (24038, 101.752726790505) (20093, 106.76095354967401) (17286, 114.02772445999989) (15184, 115.08197827214421)};
            \addlegendentry{This paper};

            \addplot+[only marks] coordinates { (29922, 179.14849327720512) (24038, 180.83667669361898) (20093, 181.4038700495348) (17286, 186.31043463191074) (15184, 180.38785998814666)};
            \addlegendentry{kmeans-length};

            \addplot+[only marks] coordinates { (29922, 144.11796922257054) (24038, 144.27198124116165) (20093, 148.46725453782855) (17286, 149.99590101446066) (15184, 151.79636516739725)};
            \addlegendentry{kmeans-size};
            

            \end{axis}
        \end{tikzpicture}%

        \begin{tikzpicture}
            \ref*{real_our_chicago_legend}
        \end{tikzpicture}

        \caption{Time, memory and score comparison on Chicago with subdivision. K-means score with $c_1 = 0.5, c_2 = 0.0003, c_3 = 443$.}

    \end{center} \end{figure}

